Bee: A High-Quality Corpus and Full-Stack Suite to Unlock Advanced Fully Open MLLMs

Fully open multimodal large language models (MLLMs) currently lag behind proprietary counterparts, primarily due to a significant gap in data quality for supervised fine-tuning (SFT). Existing open-source datasets are often plagued by widespread noise and a critical deficit in complex reasoning data, such as Chain-of-Thought (CoT), which hinders the development of advanced model capabilities. Addressing these challenges, our work makes three primary contributions. First, we introduce Honey-Data-15M, a new SFT dataset comprising approximately 15 million QA pairs, processed through multiple cleaning techniques and enhanced with a novel dual-level (short and long) CoT enrichment strategy. Second, we introduce HoneyPipe, the data curation pipeline, and its underlying framework DataStudio, providing the community with a transparent and adaptable methodology for data curation that moves beyond static dataset releases. Finally, to validate our dataset and pipeline, we train Bee-8B, an 8B model on Honey-Data-15M. Experiments show that Bee-8B establishes a new state-of-the-art (SOTA) for fully open MLLMs, achieving performance that is competitive with, and in some cases surpasses, recent semi-open models such as InternVL3.5-8B. Our work delivers to the community a suite of foundational resources, including: the Honey-Data-15M corpus; the full-stack suite comprising HoneyPipe and DataStudio; training recipes; an evaluation harness; and the model weights. This effort demonstrates that a principled focus on data quality is a key pathway to developing fully open MLLMs that are highly competitive with their semi-open counterparts.

==> cases/data_case1.tex <==
\begin{figure}[htbp]
\begin{casebox}[Case: Chart (with long CoT)]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=6cm,keepaspectratio]{cases/data_case1.png}
    };

    \node[below=3mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Which algorithm has the smallest accuracy summed across all the datasets? Please conclude your answer as Answer: xxx at the end if possible.
    };

    % artery

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (rewrite) {Enriched Response (Part):};
    \node[below=1mm of rewrite, anchor=north, align=left, text width=\textwidth] (rewrite_response) {
    $\mathrm{<think>}$ So, let’s solve this problem. First, we need to find the accuracy of each algorithm (artery and steel) across all datasets (bird and poet), sum them, and then compare.

First, look at the “artery” algorithm. The black bar (bird dataset) has a height of 1, and the gray bar (poet dataset) has a height of 7 (since total for artery is 7, and bird is 1, so poet is 7-1=6... $\mathrm{</think>}$

To determine which algorithm has the smallest accuracy summed across all datasets, we analyze the two algorithms (artery and steel) by calculating the total accuracy across both datasets (bird and poet) for each:

\begin{enumerate}
    \item 
    Artery algorithm:
    \begin{itemize}
        \item Accuracy on the bird dataset: The height of the black bar is 1.
    
    \item Accuracy on the poet dataset: The height of the gray bar is \( 7 - 1 = 6 \) (since the total height of the artery bar is 7).
    
    \item Sum of accuracies: \( 1 + 6 = 7 \).
    \end{itemize}

    \item Steel algorithm:

    \begin{itemize}
        \item Accuracy on the bird dataset: The height of the black bar is 9.
        \item Accuracy on the poet dataset: The height of the gray bar is \( 17 - 9 = 8 \) (since the total height of the steel bar is 17).
        \item Sum of accuracies: \( 9 + 8 = 17 \).
    \end{itemize}
\end{enumerate}

Comparing the two sums (7 for artery and 17 for steel), the smaller sum belongs to the artery algorithm.

Answer: artery
    };

\end{tikzpicture}


\end{casebox}
\label{fig:case1}
\end{figure}




==> cases/data_case2.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: STEM (with long CoT)}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=2.5cm,keepaspectratio]{cases/data_case2.png}
    };

    \node[below=1mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=0.5mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    In the right triangle ABC, $\angle$ACB = 90°, CD is the height from C to side AB, CE is the median to side AB, AD = 2, CE = 5, then CD = ( )
    
A. 2  $\qquad$ B. 3 $\qquad$ C. 4 $\qquad$ D. $2\sqrt 3$ .
    };


    \node[below=2mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (rewrite) {Enriched Response (Part):};
    \node[below=1mm of rewrite, anchor=north, align=left, text width=\textwidth] (rewrite_response) {
    $\mathrm{<think>}$ Got it, let’s try to solve this problem step by step. First, let’s recall some properties of right triangles, medians, and altitudes.

We have a right triangle \( ABC \) with \( \angle ACB = 90^\circ \). \( CE \) is the median to \( AB \), so in a right triangle, the median to the hypotenuse is half the hypotenuse. That’s a key property: in a right triangle, the median from the right angle to the hypotenuse is equal to half the hypotenuse. So \( CE = \frac{1}{2}AB \). We know \( CE = 5 \), so \( AB = 2 \times CE = 10 \)... $\mathrm{</think>}$

To solve the problem, we can use properties of right triangles, medians, and altitudes. Let’s break down the steps:

Step 1: Use the property of the median in a right triangle

In a right triangle, the median to the hypotenuse is half the length of the hypotenuse.

Given \( \triangle ABC \) is a right triangle with \( \angle ACB = 90^\circ \), and \( CE \) is the median to \( AB \), we have:
\[ CE = \frac{1}{2}AB \]
Since \( CE = 5 \), substitute to find \( AB \):
\[ 5 = \frac{1}{2}AB \implies AB = 10 \]

Step 2: Analyze segments on \( AB \)

\( E \) is the midpoint of \( AB \) (because \( CE \) is a median), so \( AE = BE = \frac{AB}{2} = 5 \).

We know \( AD = 2 \), so the segment \( DE \) (between \( D \) and \( E \)) is:
\[ DE = AE - AD = 5 - 2 = 3 \]

Step 3: Use the Pythagorean theorem in \( \triangle CDE \)

\( CD \) is the altitude from \( C \) to \( AB \), so \( CD \perp AB \), meaning \( \angle CDE = 90^\circ \). Thus, \( \triangle CDE \) is a right triangle.

In \( \triangle CDE \):

\begin{itemize}
    \item Leg \( DE = 3 \). 
    \item Hypotenuse \( CE = 5 \) (given)
\item 
Leg \( CD \) (unknown, let’s call it \( x \))
\end{itemize}
By the Pythagorean theorem:
\[ CD^2 + DE^2 = CE^2 \]
Substitute \( DE = 3 \) and \( CE = 5 \):
\[ x^2 + 3^2 = 5^2 \implies x^2 + 9 = 25 \implies x^2 = 16 \implies x = 4 \]

Thus, \( CD = 4 \), and the answer is \(\boldsymbol{C}\).

    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/data_case3.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Document (with long CoT)}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=9cm,keepaspectratio]{cases/data_case3.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=0.5mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Which service has the next renewal date after Spotify?
    };


    \node[below=2mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (rewrite) {Enriched Response:};
    \node[below=0.5mm of rewrite, anchor=north, align=left, text width=\textwidth] (rewrite_response) {
    $\mathrm{<think>}$ So, let’s look at the renewal dates for each service. First, Spotify’s renewal date is November 1, 2023. Now we need to find the next one after that. Let’s list all renewal dates:

\begin{itemize}
    \item 
Spotify Premium: November 1, 2023
\item Netflix Standard Plan: November 7, 2023
\item Hulu (Ad-Supported): November 12, 2023
\item Adobe Creative Cloud: November 15, 2023
\item Amazon Prime: November 20, 2023
\end{itemize}
So after November 1, the next date is November 7, which is Netflix Standard Plan. $\mathrm{</think>}$

To determine which service has the next renewal date after Spotify, we first identify Spotify’s renewal date and then compare it with the renewal dates of other services:
\begin{enumerate}
    \item 
Locate Spotify Premium’s renewal date: \textbf{November 1, 2023}.
\item 
List the renewal dates of all other services:
\begin{itemize}
    \item 
Netflix Standard Plan: November 7, 2023
\item Hulu (Ad - Supported): November 12, 2023
\item Adobe Creative Cloud: November 15, 2023
\item Amazon Prime: November 20, 2023
\end{itemize}
\end{enumerate}

Identify the earliest date after November 1, 2023: November 7, 2023, which corresponds to \textbf{Netflix Standard Plan}.

Thus, the service with the next renewal date after Spotify is Netflix Standard Plan.
    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/data_case4.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Caption (with short CoT)}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=4.5cm,keepaspectratio]{cases/data_case4.png}
    };

    \node[below=1.5mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=0.5mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Can you describe the scene depicted in the image?
    };

    \node[below=1.5mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Original Response:};
    \node[below=0.5mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
       The image shows a tree in the desert with a sand dune in the background.
    };

    \node[below=1.5mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Enriched Response:};
    \node[below=0.5mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
 The image depicts a serene and somewhat desolate desert scene with the following elements:

\begin{enumerate}
    \item \textbf{Desert Landscape}:
    \begin{itemize}
        \item The background features rolling sand dunes with a warm, orange hue, characteristic of a desert environment.
        \item The sky is clear and light, suggesting a calm and open atmosphere.
    \end{itemize}
    
    \item \textbf{Tree}:
    \begin{itemize}
        \item In the foreground, there is a bare, leafless tree with twisted branches. The tree appears to be struggling or enduring harsh conditions, symbolizing resilience or waiting.
    \end{itemize}

    \item \textbf{Text Overlay}:
    \begin{itemize}
        \item The text “Wait on the Lord” is prominently displayed in the center of the image, written in a clean, white font.
        \item Below the main text, there is additional information: “Joshua 3 | October 11th, 2020,” indicating a reference to a biblical passage and a specific date, likely for a church service or event.
        \item In the top left corner, the text “Immanuel Baptist Church” is visible, suggesting the image is related to a church event or sermon.
    \end{itemize}
\end{enumerate}

\textbf{Interpretation}:

The scene conveys a sense of patience, endurance, and faith, as the desert and the bare tree symbolize challenging conditions. The text “Wait on the Lord” reinforces the theme of waiting and trusting in divine guidance, aligning with the biblical reference to Joshua 3. The overall tone is reflective and spiritual, encouraging viewers to find strength and hope in difficult times.
    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/data_case5.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: General (with short CoT)}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=7cm,keepaspectratio]{cases/data_case5.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Can you tell what the people are doing?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Original Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
       The people appear to be either walking or standing on the street, perhaps waiting to cross the intersection or attending a public event.
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Enriched Response:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
The image shows a large group of people gathered in a public space, likely on a street or near a building. Here’s what can be inferred about their activities:
\begin{enumerate}
    \item 
\textbf{Crowd Gathering}: The people are standing in a large group, suggesting they are attending an event or gathering. The density of the crowd indicates it might be a public or organized event.
\item \textbf{Event or Parade}: The presence of traffic cones, barricades, and the organized nature of the crowd suggest this could be a parade, festival, or public demonstration. The “BEGIN” sign on the pole might indicate the start of a route or event.

\item \textbf{Traffic Management}: The traffic lights and signs (e.g., “ONLY,” “NO TURN ON RED”) indicate that the area is being managed to control traffic flow, likely to accommodate the event.

\item \textbf{Casual Attire}: The people are dressed in casual clothing, which is typical for outdoor public events.

\item \textbf{Balloons and Decorations}: The balloons visible in the background suggest a festive or celebratory occasion.
\end{enumerate}

Overall, the people appear to be participating in or observing a public event, such as a parade, festival, or community gathering. The setup indicates careful planning to manage the crowd and traffic.
    };

\end{tikzpicture}
\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/data_case6.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Grounding \& Counting (with short CoT)}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=5.5cm,keepaspectratio]{cases/data_case6.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Think out loud before giving the final conclusion. Is there a large blue cube made of the same material as the small sphere?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Original Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
       yes
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Enriched Response:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
To answer the question, let’s analyze the image step by step:
\begin{enumerate}
    \item \textbf{Identify the objects in the image}:
    \begin{itemize}
        \item There are two red cylinders.
        \item There is a red metallic cube.
        \item There is a small red sphere.
        \item There is a brown matte cube.
        \item There is a large blue cube.
    \end{itemize}
    \item \textbf{Examine the material of the small sphere}:
    \begin{itemize}
        \item The small sphere is red and appears to have a matte finish. This can be inferred from its lack of reflective properties and its uniform color.
    \end{itemize}
    \item \textbf{Examine the material of the large blue cube}:
    \begin{itemize}
        \item The large blue cube also appears to have a matte finish. It does not reflect light in a way that suggests a metallic or glossy surface.
    \end{itemize}
    \item \textbf{Compare the materials}:
    \begin{itemize}
        \item The small red sphere has a matte finish.
        \item The large blue cube also has a matte finish.
        \item Since both objects share the same matte appearance, it is reasonable to conclude that they are made of the same material.
    \end{itemize}
    \item \textbf{Final conclusion}:
    \begin{itemize}
        \item There is a large blue cube, and it appears to be made of the same material as the small red sphere.
    \end{itemize}
\end{enumerate}

\textbf{Final Answer: Yes, there is a large blue cube made of the same material as the small sphere.}
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/inference_case1.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: STEM}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=7cm,keepaspectratio]{cases/inference_case1.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Given: In $\triangle$ABC, the perpendicular bisectors of AB and AC intersect BC at points M and N, respectively. AB = 4, AC = 7, BC = 10. Find the perimeter of $\triangle$AMN.
    };


    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {\model{} Response:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    $\mathrm{<think>}$ Got it, let's try to solve this problem step by step. First, let's recall what a perpendicular bisector is. A perpendicular bisector of a segment is a line that is perpendicular to the segment and divides it into two equal parts. So, if M is on the perpendicular bisector of AB, that means MA = MB. Similarly, N is on the perpendicular bisector of AC, so NA = NC. 

Now, we need to find the perimeter of triangle AMN. The perimeter of a triangle is the sum of its sides, so that would be AM + MN + AN. Let's substitute the equal segments we just found. Since MA = MB and NA = NC, we can replace AM with MB and AN with NC. So the perimeter becomes MB + MN + NC...  $\mathrm{</think>}$

To solve the problem, we use the \textbf{property of perpendicular bisectors}: any point on the perpendicular bisector of a segment is equidistant from the segment’s two endpoints.  

\textbf{Step 1: Analyze the Perpendicular Bisectors}
\begin{itemize}
    \item \( M \) lies on the perpendicular bisector of \( AB \), so \( MA = MB \) (by the perpendicular bisector theorem).  
    \item \( N \) lies on the perpendicular bisector of \( AC \), so \( NA = NC \) (by the perpendicular bisector theorem).  
\end{itemize}

\textbf{Step 2: Express the Perimeter of \( \triangle AMN \)  }

The perimeter of \( \triangle AMN \) is \( AM + MN + AN \).  

Substitute \( AM = MB \) and \( AN = NC \) (from Step 1):  
\[
\text{Perimeter of } \triangle AMN = MB + MN + NC
\]  

\textbf{Step 3: Relate to \( BC \)}

Points \( M \) and \( N \) lie on \( BC \), so \( MB + MN + NC \) is exactly the length of \( BC \).  

We know \( BC = 10 \) (given). Thus:  
\[
\text{Perimeter of } \triangle AMN = BC = 10
\]  

\textbf{Answer:} The perimeter of \( \triangle AMN \) is \( \boldsymbol{10} \).
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/inference_case2.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: General}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=4.5cm,keepaspectratio]{cases/inference_case2.jpg}
    };

    \node[below=3mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    This is an illusion image. What kind of visual illusions can it make people perceive? And why is it able to produce such effects?
    };


    \node[below=3mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {\model{} Response:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    $\mathrm{<think>}$... $\mathrm{</think>}$
    
To analyze the visual illusions in this image and their underlying mechanisms, let’s break it down:  

\textbf{1. Types of Visual Illusions Perceived}  

This image triggers \textbf{ambiguous shape perception} (a type of \textit{multistable illusion}). Viewers can perceive the same visual contour in two distinct ways:  
\begin{itemize}
    \item \textbf{Interpretation 1: Two face profiles}  
    
  The left and right sides of the gray shape resemble the side profiles of two human faces (from forehead to chin). The central “connection” between the two profiles creates the illusion of two faces facing each other.
  \item \textbf{Interpretation 2: A goblet (chalice) shape} 
  
  The central curve and the extended top/bottom of the gray shape can also be read as the outline of a goblet: the central curve as the goblet’s bowl, and the top/bottom as the rim and stem.  
\end{itemize}

\textbf{2. Why It Produces These Effects}  

The illusion arises from \textbf{cognitive biases} and \textbf{visual perception principles}, rooted in how the brain processes shape and familiarity:  
\begin{itemize}

\item  \textbf{Shape Similarity \& Prior Experience}  

  Human faces and goblets share \textit{structural similarities} in their curved contours (e.g., the smooth, continuous curves of a face’s profile match the curve of a goblet’s bowl). The brain prioritizes interpreting ambiguous shapes using \textit{prior experience}—we evolved to recognize faces (a “biologically significant” shape for survival) and are also trained to recognize everyday objects like goblets. When a single contour matches both sets of familiar shapes, the brain generates multiple plausible interpretations.  

\item  \textbf{Gestalt Psychology: “Ambiguity” and “Continuity”}  

  Gestalt principles explain how the brain organizes visual information into coherent wholes. Here, the \textit{continuity} of the gray shape’s curve is split into two competing “wholes”: one resembling two faces (due to the brain’s bias for face-like patterns) and one resembling a goblet (due to the brain’s bias for object-like patterns). This split creates the illusion of simultaneous, conflicting interpretations.  
\end{itemize}
In short, the image leverages \textbf{one contour’s ability to fit two familiar shapes} (faces + goblet) and the brain’s innate tendency to prioritize familiar, evolutionarily important shapes (like faces) to create a multistable, ambiguous perception.
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/inference_case3.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Chart}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}
\node[inner sep=0pt, text width=0.35\textwidth] (image) {
        \hspace{-11em}\includegraphics[height=5cm, keepaspectratio]{figures/honey_data_category.pdf}
    };

    \node[right=1mm of image.north east, anchor=north west, text width=0.4\textwidth] (question) at (1em,3em) {
        \textbf{User Question:}\\
        \vspace{0.5em}
        If you want to build a new dataset based on this dataset, how would you adjust the distribution of the data?
    };


    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {\model{} Response:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    $\mathrm{<think>}$ So, let's tackle this question. First, I need to understand the current distribution from the pie chart. The Honey-Data 15M dataset has segments: General (36.8\%), Chart (24.6\%), Caption (15.1\%), STEM (7.6\%), Document (5.9\%), Grounding \& Counting (5.1\%), OCR (4.9\%).... $\mathrm{</think>}$

% The question is about adjusting the data distribution when building a new dataset. So, I need to consider why someone might want to adjust the distribution—maybe to address class imbalance, align with a specific task, or fill gaps in the original. Let's break it down

To adjust the data distribution when building a new dataset based on \textit{Honey-Data 15M}, follow this structured approach, which accounts for the \textbf{current distribution} (from the pie chart) and the \textbf{task’s requirements}:  

\textbf{1. Analyze the Current Distribution}  ...
% First, identify the proportional breakdown of categories in the original dataset:  
% \begin{itemize}
%     \item *General*: 36.8\% (largest segment)  
%     \item *Chart*: 24.6\% (second-largest)  
%     \item *Caption*: 15.1\%
%     \item *STEM*: 7.6\% 
%     \item *Document*: 5.9\%
%     \item *Grounding \& Counting*: 5.1\%  
%     \item *OCR*: 4.9\% (smallest segment) 
% \end{itemize}


\textbf{2. Define the New Dataset’s Purpose}

The distribution adjustment depends on the \textbf{task} the new dataset will support. For example:  
\begin{itemize}
    \item \textit{Niche application}: If the task targets a rare category (e.g., \textit{OCR} for document analysis), prioritize increasing that category’s share.  
    \item \textit{Balanced general-purpose}: If the task requires broad coverage, rebalance dominant categories (\textit{General, Chart}) and enhance smaller ones. 
    \item \textit{Multi-modal focus}: If the task combines categories (e.g., \textit{Chart} + \textit{Caption} for image-text models), balance those segments. 
\end{itemize}

\textbf{3. Select Categories to Adjust}  

Determine which categories need \textit{oversampling} (more data) or \textit{undersampling} (less data): 
\begin{itemize}
    \item \textbf{Oversample underserved categories}: If a category is critical but underrepresented (e.g., \textit{OCR} at 4.9\%), increase its proportion.  
    \item \textbf{Undersample overrepresented categories}: If a dominant category (\textit{General} at 36.8\%) is less relevant to the task, reduce its share.  
\end{itemize}

\textbf{4. Implement Adjustment Methods}   ...
% Use techniques to modify the distribution while preserving data quality:  

% #### (a) Oversampling Underrepresented Categories  
% - **Duplicate/re-sample**: Copy existing samples from small categories (e.g., *OCR, Grounding & Counting*) to increase their count.  
% - **Data augmentation**: Generate synthetic samples for underrepresented categories (e.g., rotate charts for *Chart*, paraphrase captions for *Caption*, or simulate document text for *Document*).  

% #### (b) Undersampling Overrepresented Categories  
% - **Random removal**: Delete samples from dominant categories (e.g., *General*) to reduce their proportion.  
% - **Stratified sampling**: Ensure undersampling preserves key subcategories within the dominant group (e.g., avoid removing all “text-heavy” *General* samples if they’re critical).  

% #### (c) Data Collection  
% If the original dataset lacks relevant samples for a target category (e.g., *STEM* for scientific imaging), collect new data from external sources (e.g., scientific journals, lab datasets).  

\textbf{5. Validate the Adjusted Distribution} ...  
% After modifying the distribution:  
% - Check that the new proportions align with the task’s needs (e.g., ensure *OCR* has enough samples for a vision model if the task is OCR-focused).  
% - Verify data quality (e.g., augmented samples for *Chart* must still be realistic; undersampled *General* data should not lose critical diversity).  

\textbf{Example: Adjusting for an OCR-Focused Task}

If the new dataset targets \textit{OCR} (currently 4.9\%):
\begin{enumerate}
    \item \textbf{Oversample \textit{OCR}}: Collect more OCR samples (e.g., scanned documents, handwritten notes) and augment existing ones (e.g., add noise, change fonts).  
    \item \textbf{Undersample \textit{General}}: Reduce the \textit{General} segment to free up space for \textit{OCR} (e.g., scale \textit{General} to 25\% instead of 36.8\%). 
    \item \textbf{Balance remaining categories}: Adjust other segments (e.g., \textit{Chart} to 25\%, \textit{Caption} to 10\%) to fit the new total (100\%).
\end{enumerate}  

By aligning the distribution with the task’s goals and using data-driven methods, the new dataset will better support the intended application while maintaining robustness.
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/inference_case4.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Grounding \& Counting}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[height=5cm,keepaspectratio]{cases/inference_case4.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    How many monitors are there?
    };


    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {\model{} Response:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    $\mathrm{<think>}$... $\mathrm{</think>}$
    
    To determine the number of monitors, we analyze the image by counting each distinct monitor from left to right:  
\begin{enumerate}
    \item The first monitor (leftmost, with a textured black front). 
    \item The second monitor (black). 
    \item The third monitor (silver). 
    \item The fourth monitor (white - bordered). 
    \item The fifth monitor (black, behind the white - bordered one).
    \item The sixth monitor (black).  
    \item The seventh monitor (black).  
    \item The eighth monitor (rightmost, black). 
\end{enumerate}

Answer: 8
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case1.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Image-instruction mismatch}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=4cm,height=4cm,keepaspectratio]{cases/noise_case1.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    What natural elements contribute to the sense of tranquility in this landscape, and how does the play of light enhance the overall atmosphere?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
       The natural elements that contribute to the tranquility include the lush green meadow, vibrant wildflowers, and the gently flowing stream. These elements evoke a sense of peace and harmony with nature. The play of light, with sunlight filtering through the tree branches, creates a dynamic interplay of shadows and highlights, further enhancing the serene atmosphere by adding depth and visual interest to the landscape.
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Filtering Reason: };
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
 The image shows a person on an escalator with a bag labeled ‘bloke,’ which is unrelated to natural elements or tranquility in a landscape. The question and image are not relevant to each other.
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case2.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Format flaw}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=4cm,height=4cm,keepaspectratio]{cases/noise_case2.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    What might be the implications of this lighting for a photographer?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
    (None)
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Filtering Reason: };
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    Only half conversation.
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case3.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Unanswerable instruction}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=4cm,height=4cm,keepaspectratio]{cases/noise_case3.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Based on the pie chart representing the distribution of parliamentary seats in Italy, which party has the second-largest share, and what percentage of seats does it hold?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
    M5S, 25\%
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Filtering Reason: };
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    The image is a pie chart, but it lacks labels or a legend to identify which colors correspond to which parties. Without this information, it is impossible to determine which party has the second-largest share or the percentage of seats it holds.
    };

\end{tikzpicture}

\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case4.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Low-quality image}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=2cm,keepaspectratio]{cases/noise_case4.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    In this task, you will classify traffic signs in the given image. The image is in color and contains various traffic signs captured in real-world conditions. Your goal is to accurately identify the type of traffic sign present in the image. Consider factors such as the sign’s shape, color, and symbols to ensure correct classification. A sample output should look like this: ‘Speed limit (80km/h)’ Options: (a) Go straight or right (b) Right-of-way at the next intersection (c) Dangerous curve to the left (d) Bicycles crossing (e) Speed limit (30km/h) (f) Speed limit (120km/h) (g) Speed limit (50km/h) (h) End of speed limit (80km/h) (i) Pedestrians (j) Ahead only
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
    (j) Ahead only
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Filtering Reason: };
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    Image size too small: [26, 27]
    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case5.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Low quality instruction}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=5cm,keepaspectratio]{cases/noise_case5.png}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
    Who discovered the moon of Saturn called Titan in 1655? Answer the question using a single word or phrase.
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Response:};
    \node[below=1mm of response, anchor=north, align=left, text width=\textwidth] (think_text) {
    Huygens
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Filtering Reason:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
     The image shows Saturn, but the question is about the discovery of Titan, which is not depicted in the image. The image does not provide any information relevant to answering the question.
    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case6.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Factual inaccuracy}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt, text width=0.35\textwidth] (image) {
        \hspace{-11em}\includegraphics[height=3.5cm, keepaspectratio]{cases/noise_case6.png}
    };

    \node[right=1mm of image.north east, anchor=north west, text width=0.6\textwidth] (question) at (-5.5em,3em) {
        \textbf{User Question:}\\
        \vspace{0.5em}
        Hint: Please answer the question and provide the final answer at the end. Question: What is the radius of the circle O if the length of arc AB is 4*pi and the measure of angle AOB is 40 degrees?
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Original Response:};
    \node[below=0.5mm of response, anchor=north, align=left, text width=\textwidth] (original_response) {
    The answer is 9
    };

    \node[below=2mm of original_response, anchor=north, align=left, text width=\textwidth, font=\bfseries] (rewrite) {Rewritten Response:};
    \node[below=0.5mm of rewrite, anchor=north, align=left, text width=\textwidth] (rewrite_response) {
    To find the radius of circle \( O \), we can use the formula for the length of an arc. The formula for the length of an arc \( s \) is:
\[ s = \frac{\theta}{360^\circ} \times 2\pi r \]

where \( \theta \) is the central angle in degrees, and \( r \) is the radius of the circle.

We know that the length of arc \( AB \) is \( 4\pi \) and the central angle \( \angle AOB \) is \( 40^\circ \). Plugging these values into the formula:
\[ 4\pi = \frac{40^\circ}{360^\circ} \times 2\pi r \]

First, simplify \( \frac{40^\circ}{360^\circ} \) to \( \frac{1}{9} \):
\[ 4\pi = \frac{1}{9} \times 2\pi r \]

Simplify the right-hand side:
\[ 4\pi = \frac{2\pi r}{9} \]

To solve for \( r \), multiply both sides of the equation by 9:
\[ 36\pi = 2\pi r \]

Then divide both sides by \( 2\pi \):
\[ r = \frac{36\pi}{2\pi} = 18 \]

Final answer: The radius of circle \( O \) is 18.
    };

    \node[below=2mm of rewrite_response, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Filtering Reason: };
    \node[below=0.5mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
    The new answer introduces a numerical value \(18\) that conflicts with the original precise answer \(9\).
    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}




==> cases/noise_case7.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Text repetition}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt, text width=0.35\textwidth] (image) {
        \hspace{-12em}\includegraphics[height=3.5cm, keepaspectratio]{cases/noise_case7.png}
    };

    \node[right=1mm of image.north east, anchor=north west, text width=0.6\textwidth] (question) at (-5.5em,3em) {
        \textbf{User Question:}\\
        \vspace{0.5em}
        Hint: Please answer the question and provide the correct option letter, e.g., A, B, C, D, at the end. 
        
        Question: Determine the value of x.
        
        Options: (A) 12 \qquad (B) 15 \qquad (C) 18 \qquad (D) 21
    };

    \node[below=1.5mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (response) {Response (part):};
    \node[below=0.5mm of response, anchor=north, align=left, text width=\textwidth] (original_response) {
    To determine the value of \( x \), we need to analyze the given geometric configuration. The image shows a triangle with segments marked with expressions involving \( x \) and \( y \). 
    
    % Since the segments marked with equal lengths are equal, we can set up the following equations:
    % \[ \frac{5}{3}x + 11 = 3y - 9 \implies x + 2 = 2y + 6 \]
    
    % First, solve the second equation for \( y \):
    % \[ x + 2 = 2y + 6 \implies x - 2y = 4 \implies y = \frac{x - 4}{2} \]
    
    % Next, substitute \( y \) into the first equation: 
    % \[ \frac{5}{3}x + 11 = 3\left(\frac{x - 4}{2}\right) - 9 \implies \frac{5}{3}x + 11 = \frac{3x - 12}{2} - 9 \]
    
    % To simplify, multiply every term by 6 to clear the fractions:
    % \[ 6 \left(\frac{5}{3}x + 11\right) = 6 \left(\frac{3x - 12}{2} - 9\right) \implies 10x + 66 = 9x - 36 - 54 \implies 10x + 66 = 9x - 90 \]
    
    % Subtract \( 9x \) from both sides:
    % \[ x + 66 = -90 \]

    ...
    
    \[ x = -156 \]
    
    However, this result seems incorrect based on the provided options. Let's re-evaluate the steps.
    Revisiting the substitution step:
    \begin{color}{red}
    \[ \frac{5}{3}x + 11 = \frac{3x - 12}{2} - 9 \]

    Multiply every term by 6:
    \[ 10x + 66 = 9x - 36 - 54 \]
    \[\cdots\]
    \[ x = -156 \]
    This result is still incorrect. Let's re-evaluate the initial setup and equations.
    
    Revisiting the initial equations:
    \[ \frac{5}{3}x + 11 = 3y - 9 \]    
    \[\cdots\]
    \end{color}
    \begin{color}{blue}
    \[ \frac{5}{3}x + 11 = \frac{3x - 12}{2} - 9 \]
    Multiply every term by 6:
    \[ 10x + 66 = 9x - 36 - 54 \]
    \[\cdots\]
    \[ x = -156 \]
    This result is still incorrect. Let's re-evaluate the initial setup and equations.
    
    Revisiting the initial equations:
    \[ \frac{5}{3}x + 11 = 3y - 9 \]
    ...
    \end{color}
    };

\end{tikzpicture}


\end{tcolorbox}
\label{fig:case1}
\end{figure}



